Permutrees

We introduce permutrees, a unified model for permutations, binary trees, Cambrian trees and binary sequences. On the combinatorial side, we study the rotation lattices on permutrees and their lattice homomorphisms, unifying the weak order, Tamari, Cambrian and boolean lattices and the classical maps between them. On the geometric side, we provide both the vertex and facet descriptions of a polytope realizing the rotation lattice, specializing to the permutahedron, the associahedra, and certain graphical zonotopes. On the algebraic side, we construct a Hopf algebra on permutrees containing the known Hopf algebraic structures on permutations, binary trees, Cambrian trees, and binary sequences.

==> figures/generatingTree.tex <==
\begin{tikzpicture}
  \node(T1) at (0,0) {
    \begin{tikzpicture}[xscale=1.05, yscale=1.1]
      % Children of 231
      \node(P2341) at (0,0) {$\freeGap\up{2}\bannedGap{3}\bannedGap\updown{4}\freeGap\down{1}\bannedGap$};
      \node(P2431) at (1,0) {$\freeGap\up{2}\bannedGap\updown{4}\freeGap{3}\bannedGap\down{1}\bannedGap$};
      \node(P4231) at (2,0) {$\freeGap\updown{4}\freeGap\up{2}\bannedGap{3}\bannedGap\down{1}\bannedGap$};
      % Children of 321
      \node(P3241) at (3,0) {$\freeGap{3}\bannedGap\up{2}\bannedGap\updown{4}\freeGap\down{1}\bannedGap$};
      \node(P3421) at (4,0) {$\freeGap{3}\bannedGap\updown{4}\freeGap\up{2}\bannedGap\down{1}\bannedGap$};
      \node(P4321) at (5,0) {$\freeGap\updown{4}\freeGap{3}\bannedGap\up{2}\bannedGap\down{1}\bannedGap$};
      % Children of 123
      \node(P1234) at (6,0) {$\freeGap\down{1}\bannedGap\up{2}\bannedGap{3}\bannedGap\updown{4}\freeGap$};
      \node(P1243) at (7,0) {$\freeGap\down{1}\bannedGap\up{2}\bannedGap\updown{4}\freeGap{3}\bannedGap$};
      \node(P1423) at (8,0) {$\freeGap\down{1}\bannedGap\updown{4}\freeGap\up{2}\bannedGap{3}\bannedGap$};
      \node(P4123) at (9,0) {$\freeGap\updown{4}\freeGap\down{1}\bannedGap\up{2}\bannedGap{3}\bannedGap$};
      % Children of 132
      \node(P1324) at (10,0) {$\freeGap\down{1}\bannedGap{3}\bannedGap\up{2}\bannedGap\updown{4}\freeGap$};
      \node(P1342) at (11,0) {$\freeGap\down{1}\bannedGap{3}\bannedGap\updown{4}\freeGap\up{2}\bannedGap$};
      \node(P1432) at (12,0) {$\freeGap\down{1}\bannedGap\updown{4}\freeGap{3}\bannedGap\up{2}\bannedGap$};
      \node(P4132) at (13,0) {$\freeGap\updown{4}\freeGap\down{1}\bannedGap{3}\bannedGap\up{2}\bannedGap$};
      % Children of 312
      \node(P3124) at (14,0) {$\freeGap{3}\bannedGap\down{1}\bannedGap\up{2}\bannedGap\updown{4}\freeGap$};
      \node(P3142) at (15,0) {$\freeGap{3}\bannedGap\down{1}\bannedGap\updown{4}\freeGap\up{2}\bannedGap$};
      \node(P3412) at (16,0) {$\freeGap{3}\bannedGap\updown{4}\freeGap\down{1}\bannedGap\up{2}\bannedGap$};
      \node(P4312) at (17,0) {$\freeGap\updown{4}\freeGap{3}\bannedGap\down{1}\bannedGap\up{2}\bannedGap$};
      % Children of 21
      \node(P231) at (1,1) {$\freeGap\up{2}\freeGap{3}\freeGap\down{1}\bannedGap$};
      \node(P321) at (4,1) {$\freeGap{3}\freeGap\up{2}\freeGap\down{1}\bannedGap$};
      % Children of 12
      \node(P123) at (7.5,1) {$\freeGap\down{1}\freeGap\up{2}\freeGap{3}\freeGap$};
      \node(P132) at (11.5,1) {$\freeGap\down{1}\freeGap{3}\freeGap\up{2}\freeGap$};
      \node(P312) at (15.5,1) {$\freeGap{3}\freeGap\down{1}\freeGap\up{2}\freeGap$};
      % Children of 1
      \node(P21) at (2.5,2) {$\freeGap\up{2}\freeGap\down{1}\bannedGap$};
      \node(P12) at (11.5,2) {$\freeGap\down{1}\freeGap\up{2}\freeGap$};
      % Root
      \node(P1) at (7,3) {$\freeGap\down{1}\freeGap$};

      \draw (P21) -- (P1);
      \draw (P12) -- (P1);

      \draw (P123) -- (P12);
      \draw (P132) -- (P12);
      \draw (P312) -- (P12);

      \draw (P231) -- (P21);
      \draw (P321) -- (P21);

      \draw (P3124) -- (P312);
      \draw (P3142) -- (P312);
      \draw (P3412) -- (P312);
      \draw (P4312) -- (P312);

      \draw (P1324) -- (P132);
      \draw (P1342) -- (P132);
      \draw (P1432) -- (P132);
      \draw (P4132) -- (P132);

      \draw (P1234) -- (P123);
      \draw (P1243) -- (P123);
      \draw (P1423) -- (P123);
      \draw (P4123) -- (P123);

      \draw (P3241) -- (P321);
      \draw (P3421) -- (P321);
      \draw (P4321) -- (P321);

      \draw (P2341) -- (P231);
      \draw (P2431) -- (P231);
      \draw (P4231) -- (P231);
    \end{tikzpicture}
  };

  \node(T2) at (0, -4.5) {
    \begin{tikzpicture}[xscale=1.5, yscale=1.1]
      % Children of 123
      \node(P4123) at (0,0) {$\freeGap\up{4}\freeGap\down{1}\bannedGap{2}\bannedGap\updown{3}\bannedGap$};
      \node(P1234) at (1,0) {$\freeGap\down{1}\bannedGap{2}\bannedGap\updown{3}\freeGap\up{4}\freeGap$};
      % Children of 132
      \node(P4132) at (2,0) {$\freeGap\up{4}\freeGap\down{1}\bannedGap\updown{3}\bannedGap{2}\bannedGap$};
      \node(P1342) at (3,0) {$\freeGap\down{1}\bannedGap\updown{3}\freeGap\up{4}\freeGap{2}\bannedGap$};
      % Children of 312
      \node(P4312) at (4,0) {$\freeGap\up{4}\freeGap\updown{3}\bannedGap\down{1}\bannedGap{2}\bannedGap$};
      \node(P3412) at (5,0) {$\freeGap\updown{3}\freeGap\up{4}\freeGap\down{1}\bannedGap{2}\bannedGap$};
      % Children of 213
      \node(P4213) at (6,0) {$\freeGap\up{4}\freeGap{2}\bannedGap\down{1}\bannedGap\updown{3}\bannedGap$};
      \node(P2134) at (7,0) {$\freeGap{2}\bannedGap\down{1}\bannedGap\updown{3}\freeGap\up{4}\freeGap$};
      % Children of 231
      \node(P4231) at (8,0) {$\freeGap\up{4}\freeGap{2}\bannedGap\updown{3}\bannedGap\down{1}\bannedGap$};
      \node(P2341) at (9,0) {$\freeGap{2}\bannedGap\updown{3}\freeGap\up{4}\freeGap\down{1}\bannedGap$};
      % Children of 321
      \node(P4321) at (10,0) {$\freeGap\up{4}\freeGap\updown{3}\bannedGap{2}\bannedGap\down{1}\bannedGap$};
      \node(P3421) at (11,0) {$\freeGap\updown{3}\freeGap\up{4}\freeGap{2}\bannedGap\down{1}\bannedGap$};
      % Children of 12
      \node(P123) at (0.5,1) {$\freeGap\down{1}\bannedGap{2}\bannedGap\updown{3}\freeGap$};
      \node(P132) at (2.5,1) {$\freeGap\down{1}\bannedGap\updown{3}\freeGap{2}\bannedGap$};
      \node(P312) at (4.5,1) {$\freeGap\updown{3}\freeGap\down{1}\bannedGap{2}\bannedGap$};
      % Children of 21
      \node(P213) at (6.5,1) {$\freeGap{2}\bannedGap\down{1}\bannedGap\updown{3}\freeGap$};
      \node(P231) at (8.5,1) {$\freeGap{2}\bannedGap\updown{3}\freeGap\down{1}\bannedGap$};
      \node(P321) at (10.5,1) {$\freeGap\updown{3}\freeGap{2}\bannedGap\down{1}\bannedGap$};
      % Children of 1
      \node(P12) at (2.5,2) {$\freeGap\down{1}\freeGap{2}\freeGap$};
      \node(P21) at (8.5,2) {$\freeGap{2}\freeGap\down{1}\freeGap$};
      % Root 
      \node(P1) at (5.5,3) {$\freeGap\down{1}\freeGap$};

      \draw (P4321) -- (P321);
      \draw (P3421) -- (P321);

      \draw (P4231) -- (P231);
      \draw (P2341) -- (P231);

      \draw (P4213) -- (P213);
      \draw (P2134) -- (P213);

      \draw (P4312) -- (P312);
      \draw (P3412) -- (P312);

      \draw (P4132) -- (P132);
      \draw (P1342) -- (P132);

      \draw (P4123) -- (P123);
      \draw (P1234) -- (P123);

      \draw (P213) -- (P21);
      \draw (P231) -- (P21);
      \draw (P321) -- (P21);

      \draw (P123) -- (P12);
      \draw (P132) -- (P12);
      \draw (P312) -- (P12);

      \draw (P12) -- (P1);
      \draw (P21) -- (P1);
    \end{tikzpicture}
  };
\end{tikzpicture}


==> figures/generatingTreeSchroder.tex <==
\begin{tikzpicture}
  \node(T1) at (0,0) {
    \begin{tikzpicture}[xscale=1.05, yscale=1.1]
      % Children of 201
      \node(P30201) at (1,1) {$\freeSep\updown{3}\freeGap\freeSep\up{2}\sep\down{1}\sep$};
      \node(P2301) at (2.5,1) {$\freeSep\up{2}\updown{3}\freeGap\freeSep\down{1}\sep$};
      \node(P20301) at (4,1) {$\freeSep\up{2}\sep\updown{3}\freeGap\freeSep\down{1}\sep$};
      % Children of 12
      \node(P3012) at (5.5,1) {$\freeSep\updown{3}\freeGap\freeSep\down{1}\up{2}\sep$};
      \node(P123) at (7,1) {$\freeSep\down{1}\up{2}\updown{3}\freeGap\freeSep$};
      \node(P1203) at (8.5,1) {$\freeSep\down{1}\up{2}\sep\updown{3}\freeGap\freeSep$};
      % Children of 102
      \node(P30102) at (10,1) {$\freeSep\updown{3}\freeGap\freeSep\down{1}\sep\up{2}\sep$};
      \node(P1302) at (11.5,1) {$\freeSep\down{1}\updown{3}\freeGap\freeSep\up{2}\sep$};
      \node(P10302) at (13,1) {$\freeSep\down{1}\sep\updown{3}\freeGap\freeSep\up{2}\sep$};
      \node(P1023) at (14.5,1) {$\freeSep\down{1}\sep\up{2}\updown{3}\freeGap\freeSep$};
      \node(P10203) at (16,1) {$\freeSep\down{1}\sep\up{2}\sep\updown{3}\freeGap\freeSep$};
      % Children of 1
      \node(P201) at (2.5,2) {$\freeSep\up{2}\freeGap\freeSep\down{1}\sep$};
      \node(P12) at (7,2) {$\freeSep\down{1}\up{2}\freeGap\freeSep$};
      \node(P102) at (13,2) {$\freeSep\down{1}\freeGap\freeSep\up{2}\freeGap\freeSep$};
      % Root
      \node(P1) at (7,3) {$\freeSep\down{1}\freeGap\freeSep$};

      \draw (P201) -- (P1);
      \draw (P12) -- (P1);
      \draw (P102) -- (P1);

      \draw (P30201) -- (P201);
      \draw (P2301) -- (P201);
      \draw (P20301) -- (P201);

      \draw (P3012) -- (P12);
      \draw (P123) -- (P12);
      \draw (P1203) -- (P12);
      
      \draw (P30102) -- (P102);
      \draw (P1302) -- (P102);
      \draw (P10302) -- (P102);
      \draw (P1023) -- (P102);
      \draw (P10203) -- (P102);
    \end{tikzpicture}
  };

  \node(T2) at (0, -3.5) {
    \begin{tikzpicture}[xscale=.9, yscale=1.1]
      % Children of 201
      \node(P30201) at (1,1) {$\freeSep\up{3}\freeGap\freeSep{2}\sep\down{1}\sep$};
      \node(P2301) at (2.5,1) {$\freeSep{2}\up{3}\freeGap\freeSep\down{1}\sep$};
      \node(P20301) at (4,1) {$\freeSep{2}\freeGap\freeSep\up{3}\freeGap\freeSep\down{1}\sep$};
      \node(P2013) at (5.5,1) {$\freeSep{2}\freeGap\freeSep\down{1}\up{3}\freeGap\freeSep$};
      \node(P20103) at (7,1) {$\freeSep{2}\freeGap\freeSep\down{1}\freeGap\freeSep\up{3}\freeGap\freeSep$};
      % Children of 12
      \node(P3012) at (8.5,1) {$\freeSep\up{3}\freeGap\freeSep\down{1}{2}\sep$};
      \node(P123) at (10,1) {$\freeSep\down{1}{2}\up{3}\freeGap\freeSep$};
      \node(P1203) at (11.5,1) {$\freeSep\down{1}{2}\freeGap\freeSep\up{3}\freeGap\freeSep$};
      % Children of 102
      \node(P30102) at (13,1) {$\freeSep\up{3}\freeGap\freeSep\down{1}\sep{2}\sep$};
      \node(P1302) at (14.5,1) {$\freeSep\down{1}\up{3}\freeGap\freeSep{2}\sep$};
      \node(P10302) at (16,1) {$\freeSep\down{1}\freeGap\freeSep\up{3}\freeGap\freeSep{2}\sep$};
      \node(P1023) at (17.5,1) {$\freeSep\down{1}\freeGap\freeSep{2}\up{3}\freeGap\freeSep$};
      \node(P10203) at (19,1) {$\freeSep\down{1}\freeGap\freeSep{2}\freeGap\freeSep\up{3}\freeGap\freeSep$};
      % Children of 1
      \node(P201) at (4,2) {$\freeSep{2}\freeGap\freeSep\down{1}\freeGap\freeSep$};
      \node(P12) at (10,2) {$\freeSep\down{1}{2}\freeGap\freeSep$};
      \node(P102) at (16,2) {$\freeSep\down{1}\freeGap\freeSep{2}\freeGap\freeSep$};
      % Root
      \node(P1) at (10,3) {$\freeSep\down{1}\freeGap\freeSep$};

      \draw (P201) -- (P1);
      \draw (P12) -- (P1);
      \draw (P102) -- (P1);

      \draw (P30201) -- (P201);
      \draw (P2301) -- (P201);
      \draw (P20301) -- (P201);
      \draw (P2013) -- (P201);
      \draw (P20103) -- (P201);

      \draw (P3012) -- (P12);
      \draw (P123) -- (P12);
      \draw (P1203) -- (P12);
      
      \draw (P30102) -- (P102);
      \draw (P1302) -- (P102);
      \draw (P10302) -- (P102);
      \draw (P1023) -- (P102);
      \draw (P10203) -- (P102);
    \end{tikzpicture}
  };
\end{tikzpicture}

